Device-independent certification of indefinite causal order in the quantum switch

Quantum theory is compatible with scenarios in which the order of operations is indefinite. Experimental investigations of such scenarios, all of which have been based on a process known as the quantum switch, have provided demonstrations of indefinite causal order conditioned on assumptions on the devices used in the laboratory. But is a device-independent certification possible, similar to the certification of Bell nonlocality through the violation of Bell inequalities? Previous results have shown that the answer is negative if the switch is considered in isolation. Here, however, we present an inequality that can be used to device-independently certify indefinite causal order in the quantum switch in the presence of an additional spacelike-separated observer under an assumption asserting the impossibility of superluminal and retrocausal influences.

==> tikzit/app-third-causal-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {$\mathcal{A}_1$};
		\node [style=none] (1) at (0.65, 0.75) {$\mathcal{A}_2$};
		\node [style=none] (2) at (-0.65, 0.75) {$\mathcal{C}$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.65, 0.25) {};
		\node [style=none] (5) at (0.65, 0.25) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (2, -0.25) {$\mathcal{B}$};
		\node [style=none] (8) at (-3.25, 0) {$\prec_3$};
		\node [style=none] (9) at (-2, 0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/app-two-causal-orders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1.5) {$\mathcal{A}_1$};
		\node [style=none] (1) at (-4.5, 0) {$\mathcal{A}_2$};
		\node [style=none] (2) at (-4.5, 1.5) {$\mathcal{C}$};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-2.75, -0.75) {$\mathcal{B}$};
		\node [style=none] (8) at (-7.5, 0) {$\prec_1$};
		\node [style=none] (9) at (-6.25, 0) {:=};
		\node [style=none] (10) at (0, 0) {and};
		\node [style=none] (11) at (5.5, -1.5) {$\mathcal{A}_2$};
		\node [style=none] (12) at (5.5, 0) {$\mathcal{A}_1$};
		\node [style=none] (13) at (5.5, 1.5) {$\mathcal{C}$};
		\node [style=none] (14) at (5.5, 0.5) {};
		\node [style=none] (15) at (5.5, 1) {};
		\node [style=none] (16) at (5.5, -0.5) {};
		\node [style=none] (17) at (5.5, -1) {};
		\node [style=none] (18) at (7.25, -0.75) {$\mathcal{B}$};
		\node [style=none] (19) at (2.5, 0) {$\prec_2$};
		\node [style=none] (20) at (3.75, 0) {:=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/polytopes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (416) at (0.975, 5.1) {$\mathcal A_1$};
		\node [style=none] (417) at (1.775, 5.1) {$\mathcal A_2$};
		\node [style=none] (418) at (1.375, 7.75) {$\mathcal C$};
		\node [style=none] (419) at (3.425, 6) {$\mathcal B$};
		\node [style=none] (420) at (1.375, 6.425) {\phantom{$_1$}\rotatebox[origin=c]{90}{$\prec$}$_g$};
		\node [style=none] (421) at (2.25, 3.5) {};
		\node [style=none] (422) at (1.25, 1.5) {};
		\node [style=none] (423) at (-3.75, -8) {conv};
		\node [style=none] (424) at (-1.425, -3.25) {{$\mathcal A_1$}};
		\node [style=none] (425) at (-1.425, -1.25) {{$\mathcal A_2$}};
		\node [style=none] (426) at (-1.425, 0.75) {$\mathcal C$};
		\node [style=none] (427) at (0.075, -1.75) {$\mathcal B$};
		\node [style=none] (428) at (4.575, -3.25) {{$\mathcal A_2$}};
		\node [style=none] (429) at (4.575, -1.25) {{$\mathcal A_1$}};
		\node [style=none] (430) at (4.575, 0.75) {$\mathcal C$};
		\node [style=none] (431) at (6.075, -1.75) {$\mathcal B$};
		\node [style=none] (432) at (2.25, -8) {$\bigcup$};
		\node [style=none] (433) at (-1.425, -0.25) {\phantom{$_1$}\rotatebox[origin=c]{90}{$\prec$}$_1$};
		\node [style=none] (434) at (-1.425, -2.25) {\phantom{$_1$}\rotatebox[origin=c]{90}{$\prec$}$_1$};
		\node [style=none] (435) at (4.575, -0.25) {\phantom{$_2$}\rotatebox[origin=c]{90}{$\prec$}$_2$};
		\node [style=none] (436) at (4.575, -2.25) {\phantom{$_2$}\rotatebox[origin=c]{90}{$\prec$}$_2$};
		\node [style=none] (437) at (-0.75, -8) {$\mathcal{DRF}_1$};
		\node [style=none] (438) at (-6.5, -8) {$\mathcal{DRF}$};
		\node [style=none] (439) at (-5, -8) {$:=$};
		\node [style=none] (440) at (-2.5, -8) {$\Bigg($};
		\node [style=none] (441) at (7, -8) {$\Bigg)$};
		\node [style=none] (442) at (3.25, 1.5) {};
		\node [style=none] (443) at (-2.5, 1.5) {};
		\node [style=none] (444) at (1, 1.5) {};
		\node [style=none] (445) at (1, -4) {};
		\node [style=none] (446) at (-2.5, -4) {};
		\node [style=none] (447) at (3.5, 1.5) {};
		\node [style=none] (448) at (7, 1.5) {};
		\node [style=none] (449) at (7, -4) {};
		\node [style=none] (450) at (3.5, -4) {};
		\node [style=none] (451) at (0, 8.75) {};
		\node [style=none] (452) at (4.5, 8.75) {};
		\node [style=none] (453) at (4.5, 4) {};
		\node [style=none] (454) at (0, 4) {};
		\node [style=none] (455) at (3.75, 2.75) {\small $\lambda=2$};
		\node [style=none] (456) at (0.75, 2.75) {\small $\lambda=1$};
		\node [style=none] (457) at (-7, 8.25) {\sffamily\bfseries a};
		\node [style=none] (458) at (-7, 1.25) {\sffamily\bfseries b};
		\node [style=none] (459) at (-0.75, -4.5) {};
		\node [style=none] (460) at (-0.75, -6.5) {};
		\node [style=none] (461) at (5.25, -8) {$\mathcal{DRF}_2$};
		\node [style=none] (462) at (5.25, -4.5) {};
		\node [style=none] (463) at (5.25, -6.5) {};
		\node [style=none] (464) at (2.25, -5.5) {{\footnotesize \sffamily Free Interventions}};
		\node [style=none] (465) at (-7, -4.75) {\sffamily\bfseries c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=15] (421.center) to (422.center);
		\draw [style=arrow, bend right=15] (421.center) to (442.center);
		\draw [style=nature blue] (446.center)
			 to (443.center)
			 to (444.center)
			 to (445.center)
			 to cycle;
		\draw [style=nature blue] (450.center)
			 to (447.center)
			 to (448.center)
			 to (449.center)
			 to cycle;
		\draw [style=nature blue] (454.center)
			 to (451.center)
			 to (452.center)
			 to (453.center)
			 to cycle;
		\draw [style=arrow] (459.center) to (460.center);
		\draw [style=arrow] (462.center) to (463.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/separable-bob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-0.5, -2.5) {};
		\node [style=none] (6) at (3.5, -2.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (1.25, -2.5) {};
		\node [style=none] (13) at (1.75, -2.5) {};
		\node [style=none] (14) at (3.25, -4) {};
		\node [style=none] (15) at (2.875, -4) {};
		\node [style=none] (16) at (2.5, -4) {};
		\node [style=none] (17) at (4, -4) {};
		\node [style=none] (18) at (3.25, -4.75) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (0.25, -1.5) {};
		\node [style=none] (22) at (0.25, -1) {};
		\node [style=none] (23) at (2.75, -1.5) {};
		\node [style=none] (24) at (2.75, -1) {};
		\node [style=none] (25) at (2.75, 0) {};
		\node [style=none] (26) at (2.75, -0.5) {};
		\node [style=none] (27) at (-0.25, -0.75) {\small $A_1$};
		\node [style=none] (28) at (3.25, -0.75) {\small $A_2$};
		\node [style=none] (29) at (6.75, -0.75) {=};
		\node [style=none] (30) at (8.5, -0.5) {};
		\node [style=none] (31) at (9.5, -2) {};
		\node [style=none] (32) at (9.5, -2.5) {};
		\node [style=none] (37) at (12.75, -0.75) {$+$};
		\node [style=none] (38) at (8, -0.5) {};
		\node [style=none] (39) at (9, -0.5) {};
		\node [style=none] (40) at (8.5, 0.25) {};
		\node [style=none] (41) at (8.5, -0.225) {\scriptsize $0$};
		\node [style=none] (42) at (9.5, -1.5) {};
		\node [style=none] (43) at (9.5, -0.5) {};
		\node [style=none] (44) at (9.5, 0) {};
		\node [style=none] (45) at (9.5, 1) {};
		\node [style=none] (46) at (9, 1) {};
		\node [style=none] (47) at (10, 1) {};
		\node [style=none] (48) at (9.175, 1.25) {};
		\node [style=none] (49) at (9.825, 1.25) {};
		\node [style=none] (50) at (9.375, 1.5) {};
		\node [style=none] (51) at (9.625, 1.5) {};
		\node [style=none] (52) at (10, -1.75) {\small $A_1$};
		\node [style=none] (53) at (10, -0.25) {\small $A_2$};
		\node [style=none] (69) at (8.15, -0.85) {\small $C$};
		\node [style=none] (70) at (9.175, 0.625) {\small $T$};
		\node [style=none] (81) at (2.175, 1) {};
		\node [style=none] (82) at (2.175, 1.75) {};
		\node [style=none] (83) at (1.675, 1.75) {};
		\node [style=none] (84) at (2.675, 1.75) {};
		\node [style=none] (85) at (1.85, 2) {};
		\node [style=none] (86) at (2.5, 2) {};
		\node [style=none] (87) at (2.05, 2.25) {};
		\node [style=none] (88) at (2.3, 2.25) {};
		\node [style=none] (89) at (1.85, 1.375) {\small $T$};
		\node [style=none] (90) at (0.925, 1) {};
		\node [style=none] (91) at (0.925, 1.75) {};
		\node [style=none] (92) at (0.425, 1.75) {};
		\node [style=none] (93) at (1.425, 1.75) {};
		\node [style=none] (94) at (0.6, 2) {};
		\node [style=none] (95) at (1.25, 2) {};
		\node [style=none] (96) at (0.8, 2.25) {};
		\node [style=none] (97) at (1.05, 2.25) {};
		\node [style=none] (98) at (0.6, 1.375) {\small $C$};
		\node [style=none] (100) at (3.6, -4) {};
		\node [style=none] (101) at (4.75, -1.5) {};
		\node [style=none] (102) at (5.25, -1.25) {\small $B$};
		\node [style=none] (104) at (9.5, -2.5) {};
		\node [style=none] (105) at (9.5, -3.5) {};
		\node [style=none] (106) at (9.125, -3.5) {};
		\node [style=none] (107) at (8.75, -3.5) {};
		\node [style=none] (108) at (10.25, -3.5) {};
		\node [style=none] (109) at (9.5, -4.25) {};
		\node [style=none] (110) at (9.85, -3.5) {};
		\node [style=none] (111) at (11, -1.5) {};
		\node [style=none] (112) at (11.5, -1.25) {\small $B$};
		\node [style=none] (113) at (15, -0.5) {};
		\node [style=none] (114) at (16, -2) {};
		\node [style=none] (115) at (16, -2.5) {};
		\node [style=none] (116) at (14.5, -0.5) {};
		\node [style=none] (117) at (15.5, -0.5) {};
		\node [style=none] (118) at (15, 0.25) {};
		\node [style=none] (119) at (15, -0.225) {\scriptsize $1$};
		\node [style=none] (120) at (16, -1.5) {};
		\node [style=none] (121) at (16, -0.5) {};
		\node [style=none] (122) at (16, 0) {};
		\node [style=none] (123) at (16, 1) {};
		\node [style=none] (124) at (15.5, 1) {};
		\node [style=none] (125) at (16.5, 1) {};
		\node [style=none] (126) at (15.675, 1.25) {};
		\node [style=none] (127) at (16.325, 1.25) {};
		\node [style=none] (128) at (15.875, 1.5) {};
		\node [style=none] (129) at (16.125, 1.5) {};
		\node [style=none] (130) at (16.5, -1.75) {\small $A_2$};
		\node [style=none] (131) at (16.5, -0.25) {\small $A_1$};
		\node [style=none] (132) at (14.65, -0.85) {\small $C$};
		\node [style=none] (133) at (15.675, 0.625) {\small $T$};
		\node [style=none] (134) at (16, -2.5) {};
		\node [style=none] (135) at (16, -3.5) {};
		\node [style=none] (136) at (15.625, -3.5) {};
		\node [style=none] (137) at (15.25, -3.5) {};
		\node [style=none] (138) at (16.75, -3.5) {};
		\node [style=none] (139) at (16, -4.25) {};
		\node [style=none] (140) at (16.35, -3.5) {};
		\node [style=none] (141) at (17.5, -1.5) {};
		\node [style=none] (142) at (18, -1.25) {\small $B$};
		\node [style=none] (143) at (19, -1) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik filled] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=dik, in=90, out=-90, looseness=0.75] (12.center) to (15.center);
		\draw [style=dik, in=90, out=-90, looseness=0.75] (13.center) to (14.center);
		\draw [style=dik] (16.center) to (17.center);
		\draw [style=dik] (18.center) to (17.center);
		\draw [style=dik] (18.center) to (16.center);
		\draw [style=dik] (20.center) to (19.center);
		\draw [style=dik] (22.center) to (21.center);
		\draw [style=dik] (24.center) to (23.center);
		\draw [style=dik] (25.center) to (26.center);
		\draw [style=dik] (31.center) to (32.center);
		\draw [style=dik filled] (38.center) to (40.center);
		\draw [style=dik filled] (39.center) to (40.center);
		\draw [style=dik filled] (38.center) to (39.center);
		\draw [style=dik filled] (42.center) to (43.center);
		\draw [style=dik filled] (44.center) to (45.center);
		\draw [style=dik filled] (46.center) to (47.center);
		\draw [style=dik filled] (48.center) to (49.center);
		\draw [style=dik filled] (50.center) to (51.center);
		\draw [style=dik filled] (81.center) to (82.center);
		\draw [style=dik filled] (83.center) to (84.center);
		\draw [style=dik filled] (85.center) to (86.center);
		\draw [style=dik filled] (87.center) to (88.center);
		\draw [style=dik filled] (90.center) to (91.center);
		\draw [style=dik filled] (92.center) to (93.center);
		\draw [style=dik filled] (94.center) to (95.center);
		\draw [style=dik filled] (96.center) to (97.center);
		\draw [style=dik, in=-90, out=90, looseness=0.75] (100.center) to (101.center);
		\draw [style=dik, in=90, out=-90] (104.center) to (105.center);
		\draw [style=dik] (107.center) to (108.center);
		\draw [style=dik] (109.center) to (108.center);
		\draw [style=dik] (109.center) to (107.center);
		\draw [style=dik, in=-90, out=90, looseness=0.75] (110.center) to (111.center);
		\draw [style=dik, in=90, out=-90, looseness=0.75] (30.center) to (106.center);
		\draw [style=dik] (114.center) to (115.center);
		\draw [style=dik filled] (116.center) to (118.center);
		\draw [style=dik filled] (117.center) to (118.center);
		\draw [style=dik filled] (116.center) to (117.center);
		\draw [style=dik filled] (120.center) to (121.center);
		\draw [style=dik filled] (122.center) to (123.center);
		\draw [style=dik filled] (124.center) to (125.center);
		\draw [style=dik filled] (126.center) to (127.center);
		\draw [style=dik filled] (128.center) to (129.center);
		\draw [style=dik, in=90, out=-90] (134.center) to (135.center);
		\draw [style=dik] (137.center) to (138.center);
		\draw [style=dik] (139.center) to (138.center);
		\draw [style=dik] (139.center) to (137.center);
		\draw [style=dik, in=-90, out=90, looseness=0.75] (140.center) to (141.center);
		\draw [style=dik, in=90, out=-90, looseness=0.75] (113.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/separable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (1.25, -1.5) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (-0.25, -2.5) {};
		\node [style=none] (6) at (3.75, -2.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (3.75, 1) {};
		\node [style=none] (16) at (1.5, -2.5) {};
		\node [style=none] (17) at (2, -2.5) {};
		\node [style=none] (18) at (2, -3.25) {};
		\node [style=none] (19) at (1.5, -3.25) {};
		\node [style=none] (20) at (1, -3.25) {};
		\node [style=none] (21) at (2.5, -3.25) {};
		\node [style=none] (22) at (1.75, -4) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (0, -0.75) {\small $A_1$};
		\node [style=none] (32) at (3.5, -0.75) {\small $A_2$};
		\node [style=none] (39) at (5.25, -0.75) {=};
		\node [style=none] (40) at (7, -0.5) {};
		\node [style=none] (41) at (8, -2) {};
		\node [style=none] (42) at (8, -3.25) {};
		\node [style=none] (43) at (7.5, -3.25) {};
		\node [style=none] (44) at (7, -3.25) {};
		\node [style=none] (45) at (8.5, -3.25) {};
		\node [style=none] (46) at (7.75, -4) {};
		\node [style=none] (54) at (10, -0.75) {$+$};
		\node [style=none] (55) at (6.5, -0.5) {};
		\node [style=none] (56) at (7.5, -0.5) {};
		\node [style=none] (57) at (7, 0.25) {};
		\node [style=none] (58) at (7, -0.225) {\scriptsize $0$};
		\node [style=none] (59) at (8, -1.5) {};
		\node [style=none] (60) at (8, -0.5) {};
		\node [style=none] (61) at (8, 0) {};
		\node [style=none] (62) at (8, 1) {};
		\node [style=none] (63) at (7.5, 1) {};
		\node [style=none] (64) at (8.5, 1) {};
		\node [style=none] (65) at (7.675, 1.25) {};
		\node [style=none] (66) at (8.325, 1.25) {};
		\node [style=none] (67) at (7.875, 1.5) {};
		\node [style=none] (68) at (8.125, 1.5) {};
		\node [style=none] (69) at (8.5, -1.75) {\small $A_1$};
		\node [style=none] (70) at (8.5, -0.25) {\small $A_2$};
		\node [style=none] (71) at (11.75, -0.5) {};
		\node [style=none] (72) at (12.75, -2) {};
		\node [style=none] (73) at (12.75, -3.25) {};
		\node [style=none] (74) at (12.25, -3.25) {};
		\node [style=none] (75) at (11.75, -3.25) {};
		\node [style=none] (76) at (13.25, -3.25) {};
		\node [style=none] (77) at (12.5, -4) {};
		\node [style=none] (78) at (11.25, -0.5) {};
		\node [style=none] (79) at (12.25, -0.5) {};
		\node [style=none] (80) at (11.75, 0.25) {};
		\node [style=none] (81) at (11.75, -0.225) {\scriptsize $1$};
		\node [style=none] (82) at (12.75, -1.5) {};
		\node [style=none] (83) at (12.75, -0.5) {};
		\node [style=none] (92) at (13.25, -1.75) {\small $A_2$};
		\node [style=none] (93) at (13.25, -0.25) {\small $A_1$};
		\node [style=none] (96) at (6.65, -0.85) {\small $C$};
		\node [style=none] (97) at (7.675, 0.625) {\small $T$};
		\node [style=none] (98) at (12.75, 0) {};
		\node [style=none] (99) at (12.75, 1) {};
		\node [style=none] (100) at (12.25, 1) {};
		\node [style=none] (101) at (13.25, 1) {};
		\node [style=none] (102) at (12.425, 1.25) {};
		\node [style=none] (103) at (13.075, 1.25) {};
		\node [style=none] (104) at (12.625, 1.5) {};
		\node [style=none] (105) at (12.875, 1.5) {};
		\node [style=none] (106) at (12.425, 0.625) {\small $T$};
		\node [style=none] (107) at (11.4, -0.85) {\small $C$};
		\node [style=none] (108) at (2.425, 1) {};
		\node [style=none] (109) at (2.425, 1.75) {};
		\node [style=none] (110) at (1.925, 1.75) {};
		\node [style=none] (111) at (2.925, 1.75) {};
		\node [style=none] (112) at (2.1, 2) {};
		\node [style=none] (113) at (2.75, 2) {};
		\node [style=none] (114) at (2.3, 2.25) {};
		\node [style=none] (115) at (2.55, 2.25) {};
		\node [style=none] (116) at (2.1, 1.375) {\small $T$};
		\node [style=none] (117) at (1.175, 1) {};
		\node [style=none] (118) at (1.175, 1.75) {};
		\node [style=none] (119) at (0.675, 1.75) {};
		\node [style=none] (120) at (1.675, 1.75) {};
		\node [style=none] (121) at (0.85, 2) {};
		\node [style=none] (122) at (1.5, 2) {};
		\node [style=none] (123) at (1.05, 2.25) {};
		\node [style=none] (124) at (1.3, 2.25) {};
		\node [style=none] (125) at (0.85, 1.375) {\small $C$};
		\node [style=none] (126) at (14.75, -0.75) {;};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik filled] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=dik] (16.center) to (19.center);
		\draw [style=dik] (17.center) to (18.center);
		\draw [style=dik] (20.center) to (21.center);
		\draw [style=dik] (22.center) to (21.center);
		\draw [style=dik] (22.center) to (20.center);
		\draw [style=dik] (24.center) to (23.center);
		\draw [style=dik] (26.center) to (25.center);
		\draw [style=dik] (28.center) to (27.center);
		\draw [style=dik] (29.center) to (30.center);
		\draw [style=dik, in=90, out=-90] (40.center) to (43.center);
		\draw [style=dik] (41.center) to (42.center);
		\draw [style=dik] (44.center) to (45.center);
		\draw [style=dik] (46.center) to (45.center);
		\draw [style=dik] (46.center) to (44.center);
		\draw [style=dik filled] (55.center) to (57.center);
		\draw [style=dik filled] (56.center) to (57.center);
		\draw [style=dik filled] (55.center) to (56.center);
		\draw [style=dik filled] (59.center) to (60.center);
		\draw [style=dik filled] (61.center) to (62.center);
		\draw [style=dik filled] (63.center) to (64.center);
		\draw [style=dik filled] (65.center) to (66.center);
		\draw [style=dik filled] (67.center) to (68.center);
		\draw [style=dik, in=90, out=-90] (71.center) to (74.center);
		\draw [style=dik] (72.center) to (73.center);
		\draw [style=dik] (75.center) to (76.center);
		\draw [style=dik] (77.center) to (76.center);
		\draw [style=dik] (77.center) to (75.center);
		\draw [style=dik filled] (78.center) to (80.center);
		\draw [style=dik filled] (79.center) to (80.center);
		\draw [style=dik filled] (78.center) to (79.center);
		\draw [style=dik filled] (82.center) to (83.center);
		\draw [style=dik filled] (98.center) to (99.center);
		\draw [style=dik filled] (100.center) to (101.center);
		\draw [style=dik filled] (102.center) to (103.center);
		\draw [style=dik filled] (104.center) to (105.center);
		\draw [style=dik filled] (108.center) to (109.center);
		\draw [style=dik filled] (110.center) to (111.center);
		\draw [style=dik filled] (112.center) to (113.center);
		\draw [style=dik filled] (114.center) to (115.center);
		\draw [style=dik filled] (117.center) to (118.center);
		\draw [style=dik filled] (119.center) to (120.center);
		\draw [style=dik filled] (121.center) to (122.center);
		\draw [style=dik filled] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/switch-and-bob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (272) at (-3.25, -0.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-0.75, -2.75) {};
		\node [style=none] (275) at (-3.25, -2.75) {};
		\node [style=none] (322) at (2.75, -0.25) {};
		\node [style=none] (323) at (5.25, -0.25) {};
		\node [style=none] (324) at (5.25, -2.75) {};
		\node [style=none] (325) at (2.75, -2.75) {};
		\node [style=none] (130) at (-4, 2) {};
		\node [style=none] (131) at (-4, 0) {};
		\node [style=none] (132) at (0, 0) {};
		\node [style=none] (133) at (2, 0) {};
		\node [style=none] (134) at (6, 0) {};
		\node [style=none] (135) at (6, 2) {};
		\node [style=none] (136) at (0, -3) {};
		\node [style=none] (137) at (-4, -3) {};
		\node [style=none] (138) at (-4, -5) {};
		\node [style=none] (139) at (2, -3) {};
		\node [style=none] (140) at (6, -3) {};
		\node [style=none] (141) at (6, -5) {};
		\node [style=none] (142) at (-1.75, -0.5) {};
		\node [style=none] (143) at (-2.25, -2.5) {};
		\node [style=none] (146) at (-1.75, 0) {};
		\node [style=none] (147) at (-2.25, -3) {};
		\node [style=none] (150) at (2.25, 2) {};
		\node [style=none] (151) at (2.25, 3.5) {};
		\node [style=none] (152) at (-0.25, 2) {};
		\node [style=none] (153) at (1.5, 3.5) {};
		\node [style=none] (154) at (3, 3.5) {};
		\node [style=none] (155) at (1.75, 3.825) {};
		\node [style=none] (156) at (2.75, 3.825) {};
		\node [style=none] (157) at (2, 4.15) {};
		\node [style=none] (158) at (2.5, 4.15) {};
		\node [style=none] (159) at (3.25, -10) {};
		\node [style=none] (160) at (6.25, -10) {};
		\node [style=none] (161) at (4.75, -11.5) {};
		\node [style=none] (162) at (-0.25, -5) {};
		\node [style=none] (163) at (2.25, -5) {};
		\node [style=none] (164) at (4, -10) {};
		\node [style=none] (165) at (2.25, -6) {};
		\node [style=none] (166) at (5.5, -10) {};
		\node [style=none] (167) at (11.25, -4.25) {};
		\node [style=none] (168) at (11.25, -2.25) {};
		\node [style=none] (169) at (4.75, -10.5) {$\Phi^+$};
		\node [style=none] (170) at (-4.75, -3) {};
		\node [style=none] (171) at (-3.75, -2) {};
		\node [style=grijze tekst] (172) at (-4.75, -3.5) {$x_1$};
		\node [style=none] (173) at (-3.75, -1) {};
		\node [style=none] (174) at (-4.75, 0) {};
		\node [style=grijze tekst] (175) at (-4.75, 0.5) {$a_1$};
		\node [style=none] (176) at (2.75, 3) {$T$};
		\node [style=none] (177) at (11.75, -2.75) {$B$};
		\node [style=none] (178) at (4.5, -9.25) {$C$};
		\node [style=none] (179) at (2.75, -5.5) {$T$};
		\node [style=none] (180) at (6.25, -9.25) {$B$};
		\node [style=none] (181) at (6.75, -3) {};
		\node [style=none] (182) at (5.75, -2) {};
		\node [style=grijze tekst] (183) at (6.75, -3.5) {$x_2$};
		\node [style=none] (184) at (5.75, -1) {};
		\node [style=none] (185) at (6.75, 0) {};
		\node [style=grijze tekst] (186) at (6.75, 0.5) {$a_2$};
		\node [style=none] (187) at (8.75, -3) {};
		\node [style=none] (188) at (9.75, -2) {};
		\node [style=grijze tekst] (189) at (8.75, -3.5) {$y$};
		\node [style=none] (190) at (9.75, -1) {};
		\node [style=none] (191) at (8.75, 0) {};
		\node [style=grijze tekst] (192) at (8.75, 0.5) {$b$};
		\node [style=none] (197) at (11.25, -2.25) {};
		\node [style=none] (214) at (-0.25, 3.5) {};
		\node [style=none] (215) at (0.25, 3) {$C$};
		\node [style=none] (216) at (-2.75, 3) {};
		\node [style=none] (217) at (-1.75, 4) {};
		\node [style=grijze tekst] (218) at (-2.75, 2.5) {$z$};
		\node [style=none] (219) at (-1.75, 5) {};
		\node [style=none] (220) at (-2.75, 6) {};
		\node [style=grijze tekst] (221) at (-2.75, 6.5) {$c$};
		\node [style=none] (222) at (-0.25, 3.5) {};
		\node [style=none] (223) at (-1.5, 3.5) {};
		\node [style=none] (224) at (1, 3.5) {};
		\node [style=none] (225) at (-0.25, 5) {};
		\node [style=none] (226) at (-0.2, 4) {$\psi_{c|z}$};
		\node [style=none] (227) at (1, 1) {\textsc{switch}};
		\node [style=none] (228) at (11.25, -2.25) {};
		\node [style=none] (229) at (11.25, -2.25) {};
		\node [style=none] (230) at (10, -2.25) {};
		\node [style=none] (231) at (12.5, -2.25) {};
		\node [style=none] (232) at (11.25, -0.75) {};
		\node [style=none] (233) at (11.325, -1.85) {$\varphi_{b|y}$};
		\node [style=none] (234) at (1.5, -6) {};
		\node [style=none] (235) at (3, -6) {};
		\node [style=none] (236) at (2.25, -7.25) {};
		\node [style=none] (237) at (2.25, -6.5) {$0$};
		\node [style=none] (238) at (-2.5, -0.5) {};
		\node [style=none] (239) at (-1, -0.5) {};
		\node [style=none] (240) at (-1.75, -1.5) {};
		\node [style=none] (241) at (-2.25, -1.5) {};
		\node [style=none] (242) at (-3, -2.5) {};
		\node [style=none] (243) at (-1.5, -2.5) {};
		\node [style=none] (244) at (-2.225, -2.175) {\small $a_1$};
		\node [style=none] (245) at (-1.75, -0.85) {\small $x_1$};
		\node [style=none] (292) at (12.25, -0.25) {};
		\node [style=none] (293) at (12.25, 0.5) {};
		\node [style=none] (294) at (13, -0.25) {};
		\node [style=none] (295) at (12.25, -1) {};
		\node [style=none] (296) at (11.5, -0.25) {};
		\node [style=none] (297) at (12.25, 0.45) {};
		\node [style=none] (298) at (12.95, -0.25) {};
		\node [style=none] (299) at (12.25, 0.75) {\tiny $Z$};
		\node [style=none] (300) at (13.25, -0.25) {\tiny $X$};
		\node [style=none] (301) at (0.75, 5.5) {};
		\node [style=none] (302) at (0.75, 6.25) {};
		\node [style=none] (303) at (1.5, 5.5) {};
		\node [style=none] (304) at (0.75, 4.75) {};
		\node [style=none] (305) at (0, 5.5) {};
		\node [style=none] (306) at (0.25, 6) {};
		\node [style=none] (307) at (1.25, 6) {};
		\node [style=none] (308) at (0.75, 6.5) {\tiny $Z$};
		\node [style=none] (309) at (1.75, 5.5) {\tiny $X$};
		\node [style=none] (326) at (4.25, -0.5) {};
		\node [style=none] (327) at (3.75, -2.5) {};
		\node [style=none] (328) at (4.25, 0) {};
		\node [style=none] (329) at (3.75, -3) {};
		\node [style=none] (330) at (3.5, -0.5) {};
		\node [style=none] (331) at (5, -0.5) {};
		\node [style=none] (332) at (4.25, -1.5) {};
		\node [style=none] (333) at (3.75, -1.5) {};
		\node [style=none] (334) at (3, -2.5) {};
		\node [style=none] (335) at (4.5, -2.5) {};
		\node [style=none] (336) at (4.25, -0.85) {\small $x_2$};
		\node [style=none] (337) at (3.75, -2.175) {\small $a_2$};
		\node [style=none] (338) at (7.75, 2.25) {};
		\node [style=none] (339) at (7.75, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grey dashed] (272.center)
			 to (275.center)
			 to (274.center)
			 to (273.center)
			 to cycle;
		\draw [style=grey dashed] (322.center)
			 to (325.center)
			 to (324.center)
			 to (323.center)
			 to cycle;
		\draw [style=dik filled] (136.center)
			 to (137.center)
			 to (138.center)
			 to (141.center)
			 to (140.center)
			 to (139.center)
			 to (133.center)
			 to (134.center)
			 to (135.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to cycle;
		\draw [style=dik] (146.center) to (142.center);
		\draw [style=dik] (143.center) to (147.center);
		\draw [style=dik] (157.center) to (158.center);
		\draw [style=dik] (155.center) to (156.center);
		\draw [style=dik] (153.center) to (154.center);
		\draw [style=dik] (151.center) to (150.center);
		\draw [style=dik] (159.center) to (160.center);
		\draw [style=dik] (161.center) to (160.center);
		\draw [style=dik] (159.center) to (161.center);
		\draw [style=dik, in=90, out=-90] (163.center) to (165.center);
		\draw [style=dik, in=90, out=-90, looseness=0.75] (162.center) to (164.center);
		\draw [style=dik] (168.center) to (167.center);
		\draw [style=dik, in=-90, out=90] (166.center) to (167.center);
		\draw [style=pijl grijs, bend left=45] (170.center) to (171.center);
		\draw [style=pijl grijs, bend left=45] (173.center) to (174.center);
		\draw [style=pijl grijs, bend right=45] (181.center) to (182.center);
		\draw [style=pijl grijs, bend right=45] (184.center) to (185.center);
		\draw [style=pijl grijs, bend left=45] (187.center) to (188.center);
		\draw [style=pijl grijs, bend left=45] (190.center) to (191.center);
		\draw [style=pijl grijs, bend left=45] (216.center) to (217.center);
		\draw [style=pijl grijs, bend left=45] (219.center) to (220.center);
		\draw [style=dik] (223.center) to (224.center);
		\draw [style=dik] (224.center) to (225.center);
		\draw [style=dik] (225.center) to (223.center);
		\draw [style=dik] (222.center) to (152.center);
		\draw [style=dik] (230.center) to (231.center);
		\draw [style=dik] (231.center) to (232.center);
		\draw [style=dik] (232.center) to (230.center);
		\draw [style=dik] (235.center) to (236.center);
		\draw [style=dik] (236.center) to (234.center);
		\draw [style=dik] (234.center) to (235.center);
		\draw [style=dik] (240.center) to (239.center);
		\draw [style=dik] (239.center) to (238.center);
		\draw [style=dik] (238.center) to (240.center);
		\draw [style=dik] (242.center) to (241.center);
		\draw [style=dik] (241.center) to (243.center);
		\draw [style=dik] (243.center) to (242.center);
		\draw [style=dik, bend left=45] (296.center) to (293.center);
		\draw [style=dik, bend left=45] (293.center) to (294.center);
		\draw [style=dik, bend left=45] (294.center) to (295.center);
		\draw [style=dik, bend left=45] (295.center) to (296.center);
		\draw [style=pijl groen] (292.center) to (298.center);
		\draw [style=pijl groen] (292.center) to (297.center);
		\draw [style=grey dashed] (302.center) to (301.center);
		\draw [style=grey dashed] (301.center) to (303.center);
		\draw [style=dik, bend left=45] (305.center) to (302.center);
		\draw [style=dik, bend left=45] (302.center) to (303.center);
		\draw [style=dik, bend left=45] (303.center) to (304.center);
		\draw [style=dik, bend left=45] (304.center) to (305.center);
		\draw [style=pijl groen] (301.center) to (307.center);
		\draw [style=pijl groen] (301.center) to (306.center);
		\draw [style=dik] (328.center) to (326.center);
		\draw [style=dik] (327.center) to (329.center);
		\draw [style=dik] (332.center) to (331.center);
		\draw [style=dik] (331.center) to (330.center);
		\draw [style=dik] (330.center) to (332.center);
		\draw [style=dik] (334.center) to (333.center);
		\draw [style=dik] (333.center) to (335.center);
		\draw [style=dik] (335.center) to (334.center);
		\draw [style=grey] (338.center) to (339.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/switch-supermap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (3.25, -0.25) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none] (6) at (-1.75, -2.75) {};
		\node [style=none] (7) at (-5, -2.75) {};
		\node [style=none] (8) at (-5, -4.5) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (3.25, -2.75) {};
		\node [style=none] (11) at (3.25, -4.5) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-3.5, -2.25) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-3.5, -2.75) {};
		\node [style=none] (18) at (1.75, -2.75) {};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=none] (21) at (-0.25, 2.5) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (-1.5, 2.5) {};
		\node [style=none] (27) at (-1.5, -4.5) {};
		\node [style=none] (28) at (-0.25, -4.5) {};
		\node [style=none] (29) at (-1.5, -5.5) {};
		\node [style=none] (30) at (-0.25, -5.5) {};
		\node [style=none] (38) at (0.25, 2.25) {$T$};
		\node [style=none] (39) at (-1, 2.25) {$C$};
		\node [style=none] (40) at (-1, -5.25) {$C$};
		\node [style=none] (41) at (0.25, -5.25) {$T$};
		\node [style=none] (54) at (1.75, -0.75) {};
		\node [style=none] (55) at (1.75, -2.25) {};
		\node [style=none] (56) at (-4.5, -0.75) {};
		\node [style=none] (57) at (-2.5, -0.75) {};
		\node [style=none] (58) at (-2.5, -2.25) {};
		\node [style=none] (59) at (-4.5, -2.25) {};
		\node [style=none] (60) at (-3.5, -1.5) {$\mathcal E$};
		\node [style=none] (61) at (0.75, -0.75) {};
		\node [style=none] (62) at (2.75, -0.75) {};
		\node [style=none] (63) at (2.75, -2.25) {};
		\node [style=none] (64) at (0.75, -2.25) {};
		\node [style=none] (70) at (-0.75, 0.55) {\small\textsc{switch}};
		\node [style=none] (71) at (-3.5, -0.25) {};
		\node [style=none] (72) at (-3.5, -2.75) {};
		\node [style=none] (73) at (1.75, -2.75) {};
		\node [style=none] (74) at (1.75, -0.25) {};
		\node [style=none] (75) at (-2.25, 0.5) {};
		\node [style=none] (76) at (-1.25, -0.25) {};
		\node [style=none] (77) at (-0.5, -2.75) {};
		\node [style=none] (78) at (0.5, -3.25) {};
		\node [style=none] (79) at (0.5, 0.5) {};
		\node [style=none] (80) at (-0.5, -0.25) {};
		\node [style=none] (81) at (-1.25, -2.75) {};
		\node [style=none] (82) at (-2.25, -3.25) {};
		\node [style=none] (87) at (1.75, -1.5) {$\mathcal F$};
		\node [style=none] (88) at (-11.75, -0.75) {};
		\node [style=none] (89) at (-11.75, -2.25) {};
		\node [style=none] (90) at (-12.75, -0.75) {};
		\node [style=none] (91) at (-10.75, -0.75) {};
		\node [style=none] (92) at (-10.75, -2.25) {};
		\node [style=none] (93) at (-12.75, -2.25) {};
		\node [style=none] (94) at (-11.75, -1.5) {$\mathcal E$};
		\node [style=none] (95) at (-11.25, -0.25) {$T$};
		\node [style=none] (96) at (-11.75, -3) {};
		\node [style=none] (97) at (-11.75, 0) {};
		\node [style=none] (98) at (-11.25, -2.75) {$T$};
		\node [style=none] (99) at (-10.25, -2) {\LARGE ,};
		\node [style=none] (100) at (-8.75, -0.75) {};
		\node [style=none] (101) at (-8.75, -2.25) {};
		\node [style=none] (102) at (-9.75, -0.75) {};
		\node [style=none] (103) at (-7.75, -0.75) {};
		\node [style=none] (104) at (-7.75, -2.25) {};
		\node [style=none] (105) at (-9.75, -2.25) {};
		\node [style=none] (106) at (-8.75, -1.5) {$\mathcal F$};
		\node [style=none] (107) at (-8.25, -0.25) {$T$};
		\node [style=none] (108) at (-8.75, -3) {};
		\node [style=none] (109) at (-8.75, 0) {};
		\node [style=none] (110) at (-8.25, -2.75) {$T$};
		\node [style=none] (111) at (-6.25, -1.5) {\large $\longmapsto$};
		\node [style=none] (112) at (-6.25, -0.85) {$\mathcal S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dik filled] (3.center)
			 to (4.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=dik] (16.center) to (12.center);
		\draw [style=dik] (13.center) to (17.center);
		\draw [style=dik] (15.center) to (18.center);
		\draw [style=dik] (19.center) to (14.center);
		\draw [style=dik] (21.center) to (20.center);
		\draw [style=dik] (22.center) to (23.center);
		\draw [style=dik, in=90, out=-90] (28.center) to (30.center);
		\draw [style=dik, in=90, out=-90, looseness=0.75] (27.center) to (29.center);
		\draw [style=dik] (59.center) to (56.center);
		\draw [style=dik] (56.center) to (57.center);
		\draw [style=dik] (57.center) to (58.center);
		\draw [style=dik] (58.center) to (59.center);
		\draw [style=dik] (64.center) to (61.center);
		\draw [style=dik] (61.center) to (62.center);
		\draw [style=dik] (62.center) to (63.center);
		\draw [style=dik] (63.center) to (64.center);
		\draw [style=stippel rood] (73.center)
			 to [in=0, out=-90] (78.center)
			 to [in=-75, out=-180] (77.center)
			 to (76.center)
			 to [in=0, out=105] (75.center)
			 to [in=90, out=180] (71.center);
		\draw [style=stippel blauw] (74.center)
			 to [in=0, out=90] (79.center)
			 to [in=75, out=180] (80.center)
			 to (81.center)
			 to [in=0, out=-105] (82.center)
			 to [in=-90, out=-180] (72.center);
		\draw [style=stippel blauw, in=-90, out=90] (71.center) to (20.center);
		\draw [style=stippel rood, in=-90, out=90, looseness=1.25] (74.center) to (20.center);
		\draw [style=stippel blauw, in=-90, out=90, looseness=1.25] (28.center) to (73.center);
		\draw [style=stippel rood, in=-90, out=90, looseness=0.75] (28.center) to (72.center);
		\draw [style=dik] (93.center) to (90.center);
		\draw [style=dik] (90.center) to (91.center);
		\draw [style=dik] (91.center) to (92.center);
		\draw [style=dik] (92.center) to (93.center);
		\draw [style=dik] (97.center) to (88.center);
		\draw [style=dik] (89.center) to (96.center);
		\draw [style=dik] (105.center) to (102.center);
		\draw [style=dik] (102.center) to (103.center);
		\draw [style=dik] (103.center) to (104.center);
		\draw [style=dik] (104.center) to (105.center);
		\draw [style=dik] (109.center) to (100.center);
		\draw [style=dik] (101.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}

